The (gamma^*-q\bar q)-Reggeon Vertex in Next-to-Leading Order QCD

As a first step towards the computation of the NLO corrections to the photon impact factor in the $\gamma^*\gamma^* \to \gamma^* \gamma^*$ scattering process, we calculate the one loop corrections to the coupling of the reggeized gluon to the $\gamma^*\to q\bar{q}$ vertex. We list the results for the Feynman diagrams which contribute: all loop integrations are carried out, and the results are presented in the helicity basis of photon, quark, and antiquark.

==> fig1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7276,2004)(1310,-3959)
\put(5756,-3076){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}+}}}
\put(3334,-3075){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}=}}}
\put(8337,-3075){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}+}}}
\put(8586,-2996){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}...}}}
\end{picture}


==> fig2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6502,7245)(1554,-6991)
\put(7426,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$M^2$}}}
\put(2341,-4156){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}s}}}
\put(2251,-5731){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}p}}}
\put(2251,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}q}}}
\put(4726,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}r}}}
\put(4501,-6991){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}t}}}
\put(5851,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$t_b$}}}
\put(4591,-16){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$t_a$}}}
\put(8056,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\lambda$}}}
\put(7246,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}q-k}}}
\put(8056,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\lambda'$}}}
\put(6346,-5731){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}p-r}}}
\put(7336,-3076){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}k+r}}}
\end{picture}

